Multi-Stage Sparse Resource Allocation for Control of Spreading Processes over Networks

In this paper we propose a method for sparse dynamic allocation of resources to bound the risk of spreading processes, such as epidemics and wildfires, using convex optimization and dynamic programming techniques. Here, risk is defined as the risk of an outbreak, i.e. the product of the probability of an outbreak occurring over a time interval and the future impact of that outbreak, and we can allocate budgeted resources each time step to bound or minimize the risk. Our method in particular provides sparsity of resources, which is important due to the large network structures involved with spreading processes and has advantages when resources can not be distributed widely.

==> Ex1RaN.pdf_tex <==
%% Creator: Inkscape 1.0 (4035a4fb49, 2020-05-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Ex1RaN.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{525bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Ex1RaN.pdf}}%
    \put(0.73285714,0.35428571){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize 1\end{tabular}}}}%
    \put(0.59845771,0.572996){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize2\end{tabular}}}}%
    \put(0.296465,0.627013){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize3\end{tabular}}}}%
    \put(0.05428571,0.47566071){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize4\end{tabular}}}}%
    \put(0.05428571,0.23291071){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize5\end{tabular}}}}%
    \put(0.296465,0.08155843){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize6\end{tabular}}}}%
    \put(0.57045771,0.12457543){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize7\end{tabular}}}}%
    \put(0.65060278,0.48361033){\rotatebox{-58.4289}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny \textit{1}\end{tabular}}}}}%
    \put(0.49637238,0.5101692){\rotatebox{-32.0037}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny\textit{1}\end{tabular}}}}}%
    \put(0.37298674,0.43305533){\rotatebox{-10.1412}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny\textit{1}\end{tabular}}}}}%
    \put(0.49182975,0.23138507){\rotatebox{32.0037}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny\textit{1}\end{tabular}}}}}%
    \put(0.42687674,0.61808661){\rotatebox{-10.1412}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny\textit{1}\end{tabular}}}}}%
    \put(0.30427781,0.54039819){\rotatebox{10.1412}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny\textit{1}\end{tabular}}}}}%
    \put(0.30354032,0.41641635){\rotatebox{32.0037}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny\textit{1}\end{tabular}}}}}%
    \put(0.15254403,0.56479992){\rotatebox{32.0037}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny\textit{1}\end{tabular}}}}}%
    \put(0.153018,0.44019429){\rotatebox{58.4289}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny\textit{1}\end{tabular}}}}}%
    \put(0.42536753,0.12463676){\rotatebox{10.1412}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny\textit{1}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Ex1RaN.pdf}}%
    \put(0.89428571,-0.00571429){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny 0\end{tabular}}}}%
    \put(0.89428571,0.13828571){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny 0.2\end{tabular}}}}%
    \put(0.89428571,0.28228571){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny 0.4\end{tabular}}}}%
    \put(0.89428571,0.42628571){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny0.6\end{tabular}}}}%
    \put(0.89428571,0.57028571){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny0.8\end{tabular}}}}%
    \put(0.89428571,0.71428571){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny 1\end{tabular}}}}%
    \put(0.9999,0.10857171){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize Resource Allocation\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Ex1RaN.pdf}}%
  \end{picture}%
\endgroup%


==> Ex1RbN.pdf_tex <==
%% Creator: Inkscape 1.0 (4035a4fb49, 2020-05-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Ex1RbN.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{525bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Ex1RbN.pdf}}%
    \put(0.73285714,0.35428571){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize 1\end{tabular}}}}%
    \put(0.59845771,0.572996){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize2\end{tabular}}}}%
    \put(0.296465,0.627013){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize3\end{tabular}}}}%
    \put(0.05428571,0.47566071){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize4\end{tabular}}}}%
    \put(0.05428571,0.23291071){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize5\end{tabular}}}}%
    \put(0.296465,0.08155843){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize6\end{tabular}}}}%
    \put(0.57045771,0.12457543){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize7\end{tabular}}}}%
    \put(0.65060278,0.48361033){\rotatebox{-58.4289}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny \textit{1}\end{tabular}}}}}%
    \put(0.49637238,0.5101692){\rotatebox{-32.0037}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny\textit{1}\end{tabular}}}}}%
    \put(0.37298674,0.43305533){\rotatebox{-10.1412}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny\textit{1}\end{tabular}}}}}%
    \put(0.49182975,0.23138507){\rotatebox{32.0037}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny\textit{1}\end{tabular}}}}}%
    \put(0.42687674,0.61808661){\rotatebox{-10.1412}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny\textit{1}\end{tabular}}}}}%
    \put(0.30427781,0.54039819){\rotatebox{10.1412}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny\textit{1}\end{tabular}}}}}%
    \put(0.30354032,0.41641635){\rotatebox{32.0037}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny\textit{1}\end{tabular}}}}}%
    \put(0.15254403,0.56479992){\rotatebox{32.0037}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny\textit{1}\end{tabular}}}}}%
    \put(0.153018,0.44019429){\rotatebox{58.4289}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny\textit{1}\end{tabular}}}}}%
    \put(0.42536753,0.12463676){\rotatebox{10.1412}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny\textit{1}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Ex1RbN.pdf}}%
    \put(0.89428571,-0.00571429){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny 0\end{tabular}}}}%
    \put(0.89428571,0.13828571){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny 0.2\end{tabular}}}}%
    \put(0.89428571,0.28228571){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny 0.4\end{tabular}}}}%
    \put(0.89428571,0.42628571){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny0.6\end{tabular}}}}%
    \put(0.89428571,0.57028571){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny0.8\end{tabular}}}}%
    \put(0.89428571,0.71428571){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny 1\end{tabular}}}}%
    \put(0.9999,0.10857171){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize Resource Allocation\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Ex1RbN.pdf}}%
  \end{picture}%
\endgroup%


==> Ex1RcN.pdf_tex <==
%% Creator: Inkscape 1.0 (4035a4fb49, 2020-05-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Ex1RcN.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{525bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Ex1RcN.pdf}}%
    \put(0.73285714,0.35428571){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize 1\end{tabular}}}}%
    \put(0.59845771,0.572996){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize2\end{tabular}}}}%
    \put(0.296465,0.627013){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize3\end{tabular}}}}%
    \put(0.05428571,0.47566071){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize4\end{tabular}}}}%
    \put(0.05428571,0.23291071){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize5\end{tabular}}}}%
    \put(0.296465,0.08155843){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize6\end{tabular}}}}%
    \put(0.57045771,0.12457543){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize7\end{tabular}}}}%
    \put(0.65060278,0.48361033){\rotatebox{-58.4289}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny \textit{1}\end{tabular}}}}}%
    \put(0.49637238,0.5101692){\rotatebox{-32.0037}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny\textit{1}\end{tabular}}}}}%
    \put(0.37298674,0.43305533){\rotatebox{-10.1412}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny\textit{1}\end{tabular}}}}}%
    \put(0.49182975,0.23138507){\rotatebox{32.0037}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny\textit{1}\end{tabular}}}}}%
    \put(0.42687674,0.61808661){\rotatebox{-10.1412}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny\textit{1}\end{tabular}}}}}%
    \put(0.30427781,0.54039819){\rotatebox{10.1412}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny\textit{1}\end{tabular}}}}}%
    \put(0.30354032,0.41641635){\rotatebox{32.0037}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny\textit{1}\end{tabular}}}}}%
    \put(0.15254403,0.56479992){\rotatebox{32.0037}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny\textit{1}\end{tabular}}}}}%
    \put(0.153018,0.44019429){\rotatebox{58.4289}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny\textit{1}\end{tabular}}}}}%
    \put(0.42536753,0.12463676){\rotatebox{10.1412}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny\textit{1}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Ex1RcN.pdf}}%
    \put(0.89428571,-0.00571429){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny 0\end{tabular}}}}%
    \put(0.89428571,0.13828571){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny 0.2\end{tabular}}}}%
    \put(0.89428571,0.28228571){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny 0.4\end{tabular}}}}%
    \put(0.89428571,0.42628571){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny0.6\end{tabular}}}}%
    \put(0.89428571,0.57028571){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny0.8\end{tabular}}}}%
    \put(0.89428571,0.71428571){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny 1\end{tabular}}}}%
    \put(0.9999,0.10857171){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize Resource Allocation\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Ex1RcN.pdf}}%
  \end{picture}%
\endgroup%


==> Ex1RdN.pdf_tex <==
%% Creator: Inkscape 1.0 (4035a4fb49, 2020-05-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Ex1RdN.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{525bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Ex1RdN.pdf}}%
    \put(0.73285714,0.35428571){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize 1\end{tabular}}}}%
    \put(0.59845771,0.572996){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize2\end{tabular}}}}%
    \put(0.296465,0.627013){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize3\end{tabular}}}}%
    \put(0.05428571,0.47566071){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize4\end{tabular}}}}%
    \put(0.05428571,0.23291071){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize5\end{tabular}}}}%
    \put(0.296465,0.08155843){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize6\end{tabular}}}}%
    \put(0.57045771,0.12457543){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize7\end{tabular}}}}%
    \put(0.65060278,0.48361033){\rotatebox{-58.4289}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny \textit{1}\end{tabular}}}}}%
    \put(0.49637238,0.5101692){\rotatebox{-32.0037}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny\textit{1}\end{tabular}}}}}%
    \put(0.37298674,0.43305533){\rotatebox{-10.1412}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny\textit{1}\end{tabular}}}}}%
    \put(0.49182975,0.23138507){\rotatebox{32.0037}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny\textit{1}\end{tabular}}}}}%
    \put(0.42687674,0.61808661){\rotatebox{-10.1412}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny\textit{1}\end{tabular}}}}}%
    \put(0.30427781,0.54039819){\rotatebox{10.1412}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny\textit{1}\end{tabular}}}}}%
    \put(0.30354032,0.41641635){\rotatebox{32.0037}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny\textit{1}\end{tabular}}}}}%
    \put(0.15254403,0.56479992){\rotatebox{32.0037}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny\textit{1}\end{tabular}}}}}%
    \put(0.153018,0.44019429){\rotatebox{58.4289}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny\textit{1}\end{tabular}}}}}%
    \put(0.42536753,0.12463676){\rotatebox{10.1412}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny\textit{1}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Ex1RdN.pdf}}%
    \put(0.89428571,-0.00571429){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny 0\end{tabular}}}}%
    \put(0.89428571,0.13828571){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny 0.2\end{tabular}}}}%
    \put(0.89428571,0.28228571){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny 0.4\end{tabular}}}}%
    \put(0.89428571,0.42628571){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny0.6\end{tabular}}}}%
    \put(0.89428571,0.57028571){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny0.8\end{tabular}}}}%
    \put(0.89428571,0.71428571){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny 1\end{tabular}}}}%
    \put(0.9999,0.10857171){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize Resource Allocation\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Ex1RdN.pdf}}%
  \end{picture}%
\endgroup%


==> Ex1aN.pdf_tex <==
%% Creator: Inkscape 1.0 (4035a4fb49, 2020-05-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Ex1aN.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{525bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Ex1aN.pdf}}%
    \put(0.73285714,0.35428571){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize 1\end{tabular}}}}%
    \put(0.59845771,0.572996){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize2\end{tabular}}}}%
    \put(0.296465,0.627013){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize3\end{tabular}}}}%
    \put(0.05428571,0.47566071){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize4\end{tabular}}}}%
    \put(0.05428571,0.23291071){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize5\end{tabular}}}}%
    \put(0.296465,0.08155843){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize6\end{tabular}}}}%
    \put(0.57045771,0.12457543){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize7\end{tabular}}}}%
    \put(0.65060278,0.48361033){\rotatebox{-58.4289}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny \textit{1}\end{tabular}}}}}%
    \put(0.49637238,0.5101692){\rotatebox{-32.0037}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny\textit{1}\end{tabular}}}}}%
    \put(0.37298674,0.43305533){\rotatebox{-10.1412}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny\textit{1}\end{tabular}}}}}%
    \put(0.49182975,0.23138507){\rotatebox{32.0037}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny\textit{1}\end{tabular}}}}}%
    \put(0.42687674,0.61808661){\rotatebox{-10.1412}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny\textit{1}\end{tabular}}}}}%
    \put(0.30427781,0.54039819){\rotatebox{10.1412}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny\textit{1}\end{tabular}}}}}%
    \put(0.30354032,0.41641635){\rotatebox{32.0037}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny\textit{1}\end{tabular}}}}}%
    \put(0.15254403,0.56479992){\rotatebox{32.0037}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny\textit{1}\end{tabular}}}}}%
    \put(0.153018,0.44019429){\rotatebox{58.4289}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny\textit{1}\end{tabular}}}}}%
    \put(0.42536753,0.12463676){\rotatebox{10.1412}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny\textit{1}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Ex1aN.pdf}}%
    \put(0.89428571,-0.00571429){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny 0\end{tabular}}}}%
    \put(0.89428571,0.13828571){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny 0.2\end{tabular}}}}%
    \put(0.89428571,0.28228571){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny 0.4\end{tabular}}}}%
    \put(0.89428571,0.42628571){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny0.6\end{tabular}}}}%
    \put(0.89428571,0.57028571){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny0.8\end{tabular}}}}%
    \put(0.89428571,0.71428571){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny 1\end{tabular}}}}%
    \put(0.9999,0.10857171){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize Resource Allocation\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Ex1aN.pdf}}%
  \end{picture}%
\endgroup%


==> Ex1bN.pdf_tex <==
%% Creator: Inkscape 1.0 (4035a4fb49, 2020-05-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Ex1bN.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{525bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Ex1bN.pdf}}%
    \put(0.73285714,0.35428571){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize 1\end{tabular}}}}%
    \put(0.59845771,0.572996){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize2\end{tabular}}}}%
    \put(0.296465,0.627013){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize3\end{tabular}}}}%
    \put(0.05428571,0.47566071){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize4\end{tabular}}}}%
    \put(0.05428571,0.23291071){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize5\end{tabular}}}}%
    \put(0.296465,0.08155843){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize6\end{tabular}}}}%
    \put(0.57045771,0.12457543){\color{white}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize7\end{tabular}}}}%
    \put(0.65060278,0.48361033){\rotatebox{-58.4289}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny \textit{1}\end{tabular}}}}}%
    \put(0.49637238,0.5101692){\rotatebox{-32.0037}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny\textit{1}\end{tabular}}}}}%
    \put(0.37298674,0.43305533){\rotatebox{-10.1412}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny\textit{1}\end{tabular}}}}}%
    \put(0.49182975,0.23138507){\rotatebox{32.0037}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny\textit{1}\end{tabular}}}}}%
    \put(0.42687674,0.61808661){\rotatebox{-10.1412}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny\textit{1}\end{tabular}}}}}%
    \put(0.30427781,0.54039819){\rotatebox{10.1412}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny\textit{1}\end{tabular}}}}}%
    \put(0.30354032,0.41641635){\rotatebox{32.0037}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny\textit{1}\end{tabular}}}}}%
    \put(0.15254403,0.56479992){\rotatebox{32.0037}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny\textit{1}\end{tabular}}}}}%
    \put(0.153018,0.44019429){\rotatebox{58.4289}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny\textit{1}\end{tabular}}}}}%
    \put(0.42536753,0.12463676){\rotatebox{10.1412}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny\textit{1}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Ex1bN.pdf}}%
    \put(0.89428571,-0.00571429){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny 0\end{tabular}}}}%
    \put(0.89428571,0.13828571){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny 0.2\end{tabular}}}}%
    \put(0.89428571,0.28228571){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny 0.4\end{tabular}}}}%
    \put(0.89428571,0.42628571){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny0.6\end{tabular}}}}%
    \put(0.89428571,0.57028571){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny0.8\end{tabular}}}}%
    \put(0.89428571,0.71428571){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny 1\end{tabular}}}}%
    \put(0.9999,0.10857171){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize Resource Allocation\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Ex1bN.pdf}}%
  \end{picture}%
\endgroup%


==> Ex1cN.pdf_tex <==
%% Creator: Inkscape 1.0 (4035a4fb49, 2020-05-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Ex1cN.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{525bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Ex1cN.pdf}}%
    \put(0.73285714,0.35428571){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize 1\end{tabular}}}}%
    \put(0.59845771,0.572996){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize2\end{tabular}}}}%
    \put(0.296465,0.627013){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize3\end{tabular}}}}%
    \put(0.05428571,0.47566071){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize4\end{tabular}}}}%
    \put(0.05428571,0.23291071){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize5\end{tabular}}}}%
    \put(0.296465,0.08155843){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize6\end{tabular}}}}%
    \put(0.57045771,0.12457543){\color{white}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize7\end{tabular}}}}%
    \put(0.65060278,0.48361033){\rotatebox{-58.4289}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny \textit{1}\end{tabular}}}}}%
    \put(0.49637238,0.5101692){\rotatebox{-32.0037}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny\textit{1}\end{tabular}}}}}%
    \put(0.37298674,0.43305533){\rotatebox{-10.1412}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny\textit{1}\end{tabular}}}}}%
    \put(0.49182975,0.23138507){\rotatebox{32.0037}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny\textit{1}\end{tabular}}}}}%
    \put(0.42687674,0.61808661){\rotatebox{-10.1412}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny\textit{1}\end{tabular}}}}}%
    \put(0.30427781,0.54039819){\rotatebox{10.1412}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny\textit{1}\end{tabular}}}}}%
    \put(0.30354032,0.41641635){\rotatebox{32.0037}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny\textit{1}\end{tabular}}}}}%
    \put(0.15254403,0.56479992){\rotatebox{32.0037}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny\textit{1}\end{tabular}}}}}%
    \put(0.153018,0.44019429){\rotatebox{58.4289}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny\textit{1}\end{tabular}}}}}%
    \put(0.42536753,0.12463676){\rotatebox{10.1412}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny\textit{1}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Ex1cN.pdf}}%
    \put(0.89428571,-0.00571429){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny 0\end{tabular}}}}%
    \put(0.89428571,0.13828571){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny 0.2\end{tabular}}}}%
    \put(0.89428571,0.28228571){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny 0.4\end{tabular}}}}%
    \put(0.89428571,0.42628571){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny0.6\end{tabular}}}}%
    \put(0.89428571,0.57028571){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny0.8\end{tabular}}}}%
    \put(0.89428571,0.71428571){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny 1\end{tabular}}}}%
    \put(0.9999,0.10857171){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize Resource Allocation\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Ex1cN.pdf}}%
  \end{picture}%
\endgroup%


==> Ex1dN.pdf_tex <==
%% Creator: Inkscape 1.0 (4035a4fb49, 2020-05-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Ex1dN.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{525bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Ex1dN.pdf}}%
    \put(0.73285714,0.35428571){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize 1\end{tabular}}}}%
    \put(0.59845771,0.572996){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize2\end{tabular}}}}%
    \put(0.296465,0.627013){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize3\end{tabular}}}}%
    \put(0.05428571,0.47566071){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize4\end{tabular}}}}%
    \put(0.05428571,0.23291071){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize5\end{tabular}}}}%
    \put(0.296465,0.08155843){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize6\end{tabular}}}}%
    \put(0.57045771,0.12457543){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize7\end{tabular}}}}%
    \put(0.65060278,0.48361033){\rotatebox{-58.4289}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny \textit{1}\end{tabular}}}}}%
    \put(0.49637238,0.5101692){\rotatebox{-32.0037}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny\textit{1}\end{tabular}}}}}%
    \put(0.37298674,0.43305533){\rotatebox{-10.1412}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny\textit{1}\end{tabular}}}}}%
    \put(0.49182975,0.23138507){\rotatebox{32.0037}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny\textit{1}\end{tabular}}}}}%
    \put(0.42687674,0.61808661){\rotatebox{-10.1412}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny\textit{1}\end{tabular}}}}}%
    \put(0.30427781,0.54039819){\rotatebox{10.1412}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny\textit{1}\end{tabular}}}}}%
    \put(0.30354032,0.41641635){\rotatebox{32.0037}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny\textit{1}\end{tabular}}}}}%
    \put(0.15254403,0.56479992){\rotatebox{32.0037}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny\textit{1}\end{tabular}}}}}%
    \put(0.153018,0.44019429){\rotatebox{58.4289}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny\textit{1}\end{tabular}}}}}%
    \put(0.42536753,0.12463676){\rotatebox{10.1412}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny\textit{1}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Ex1dN.pdf}}%
    \put(0.89428571,-0.00571429){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny 0\end{tabular}}}}%
    \put(0.89428571,0.13828571){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny 0.2\end{tabular}}}}%
    \put(0.89428571,0.28228571){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny 0.4\end{tabular}}}}%
    \put(0.89428571,0.42628571){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny0.6\end{tabular}}}}%
    \put(0.89428571,0.57028571){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny0.8\end{tabular}}}}%
    \put(0.89428571,0.71428571){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny 1\end{tabular}}}}%
    \put(0.9999,0.10857171){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize Resource Allocation\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Ex1dN.pdf}}%
  \end{picture}%
\endgroup%


==> Ex2Graph.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Ex2Graph.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{420bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Ex2Graph.pdf}}%
    \put(0.73727268,0.3625){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.60303411,0.58164429){\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.30140268,0.63576839){\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.05951304,0.48411589){\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.05951304,0.24088411){\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.30140268,0.08923161){\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.57303411,0.14335571){\makebox(0,0)[lb]{\smash{7}}}%
    \put(0.65120902,0.49193865){\rotatebox{-58.5101}{\makebox(0,0)[lb]{\smash{\textit{\footnotesize1}}}}}%
    \put(0.49693016,0.51901879){\rotatebox{-32.0856}{\makebox(0,0)[lb]{\smash{\textit{\footnotesize1}}}}}%
    \put(0.37335181,0.44202695){\rotatebox{-10.1728}{\makebox(0,0)[lb]{\smash{\textit{\footnotesize1}}}}}%
    \put(0.49123889,0.24005912){\rotatebox{32.0856}{\makebox(0,0)[lb]{\smash{\textit{\footnotesize1}}}}}%
    \put(0.42717735,0.62742534){\rotatebox{-10.1728}{\makebox(0,0)[lb]{\smash{\textit{\footnotesize1}}}}}%
    \put(0.30434019,0.54970676){\rotatebox{10.1728}{\makebox(0,0)[lb]{\smash{\textit{\footnotesize1}}}}}%
    \put(0.30317478,0.42545734){\rotatebox{32.0856}{\makebox(0,0)[lb]{\smash{\textit{\footnotesize1}}}}}%
    \put(0.15235907,0.57413537){\rotatebox{32.0856}{\makebox(0,0)[lb]{\smash{\textit{\footnotesize1}}}}}%
    \put(0.15237707,0.44905634){\rotatebox{58.5101}{\makebox(0,0)[lb]{\smash{\textit{\footnotesize1}}}}}%
    \put(0.42001209,0.13217435){\rotatebox{10.1728}{\makebox(0,0)[lb]{\smash{\textit{\footnotesize1}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Ex2Graph.pdf}}%
    \put(0.89357143,0.00178571){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.89357143,0.14607143){\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0.89357143,0.29035714){\makebox(0,0)[lb]{\smash{0.4}}}%
    \put(0.89357143,0.43464286){\makebox(0,0)[lb]{\smash{0.6}}}%
    \put(0.89357143,0.57892857){\makebox(0,0)[lb]{\smash{0.8}}}%
    \put(0.89357143,0.72321429){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.999,0.15478607){\rotatebox{90}{\makebox(0,0)[lb]{\smash{Outbreak Probability}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Ex2Graph.pdf}}%
  \end{picture}%
\endgroup%


==> RuntimeK.pdf_tex <==
%% Creator: Inkscape 1.0 (4035a4fb49, 2020-05-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'RuntimeK.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{750bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.5)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{RuntimeK.pdf}}%
    \put(0.0735,0.0443333){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize 1\end{tabular}}}}%
    \put(0.1739444,0.0443333){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize 2\end{tabular}}}}%
    \put(0.2743889,0.0443333){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize 3\end{tabular}}}}%
    \put(0.3748333,0.0443333){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize 4\end{tabular}}}}%
    \put(0.4752778,0.0443333){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize 5\end{tabular}}}}%
    \put(0.5757222,0.0443333){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize 6\end{tabular}}}}%
    \put(0.6761667,0.0443333){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize 7\end{tabular}}}}%
    \put(0.7766111,0.0443333){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize 8\end{tabular}}}}%
    \put(0.8770555,0.0443333){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize 9\end{tabular}}}}%
    \put(0.97,0.0443333){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize 10\end{tabular}}}}%
    \put(0.4310004,0.00){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Timestep K\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{RuntimeK.pdf}}%
    \put(0.0573333,0.0695){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize 0\end{tabular}}}}%
    \put(0.0323333,0.17025){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize 10\end{tabular}}}}%
    \put(0.0323333,0.271){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize 20\end{tabular}}}}%
    \put(0.0323333,0.37175){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize 30\end{tabular}}}}%
    \put(0.0323333,0.4725){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize 40\end{tabular}}}}%
    \put(0.0,0.1730002){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Run time [s]\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{RuntimeK.pdf}}%
    \put(0.1627995,0.4404005){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny Empirical Run Time\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{RuntimeK.pdf}}%
    \put(0.1627995,0.4065995){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny Linear Fit\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{RuntimeK.pdf}}%
  \end{picture}%
\endgroup%

